Differential Privacy for Network Connectedness Indices

Researchers increasingly use data on social and economic networks to study a range of social science questions, but releasing statistics derived from networks can raise significant privacy concerns. We show how to release network connectedness indices that quantify assortative mixing across node attributes under edge-adjacent differential privacy. Directly adding noise to connectedness indices based on global sensitivity can result in poor accuracy both because connectedness indices have high global sensitivity and because a single node's attribute can potentially be an input to connectedness in thousands of cells, leading to poor composition. Our method, which is straightforward to apply, first randomizes node attributes, then analytically debiases downstream statistics, and finally adds noise to protect the presence or absence of individual edges. We prove consistency and asymptotic normality of our estimators for both discrete and continuous labels and show our method works well in simulations and on real networks with as few as 200 nodes collected by social scientists.

==> figures/tikz-adjacent-example.tex <==
\begin{tikzpicture}[
    node_a/.style={circle, draw=red!80!black, fill=red!20, very thick, minimum size=0.9cm, inner sep=1pt, font=\bfseries\sffamily\color{red!50!black}},
    node_b/.style={circle, draw=blue!80!black, fill=blue!20, very thick, minimum size=0.9cm, inner sep=1pt, font=\bfseries\sffamily\color{blue!50!black}},
    friendship/.style={very thick, black},
    annot_box/.style={rectangle, draw=gray!40, fill=white, rounded corners, font=\small\sffamily, align=center, inner sep=8pt, drop shadow, minimum width=5cm}
]

\def\radius{2.5}   %
\def\nodes{6}      %
\def\offset{10}    %

\begin{scope}[local bounding box=LeftNet]
    \node[node_a] (L_c) at (0, 0) {R};
    
    \foreach \i in {1,...,\nodes} {
        \node[node_a] (L_p\i) at ({360/\nodes * (\i - 1)}:\radius) {R};
        \draw[friendship] (L_c) -- (L_p\i);
    }
\end{scope}

\begin{scope}[xshift=\offset cm, local bounding box=RightNet]
    \node[node_b] (R_c) at (0, 0) {B};
    
    \foreach \i in {1,...,\nodes} {
        \node[node_a] (R_p\i) at ({360/\nodes * (\i - 1)}:\radius) {R};
        \draw[friendship] (R_c) -- (R_p\i);
    }
\end{scope}

\draw[-{Stealth[length=12pt, width=8pt]}, ultra thick, gray!40, shorten >= 1cm, shorten <= 1cm] 
    (LeftNet.east) -- (RightNet.west) 
    node[midway, above, font=\sffamily\bfseries\small, text=black, align=center] {Change the label\\of the central node\\};


\coordinate (BoxLevel) at (0, -4.5);

\node[annot_box] at (0, 0 |- BoxLevel) {
    \textbf{Network G}\\[8pt]
    Every Red node has \textbf{zero} Blue friends.\\[8pt]
    Red-to-Blue Connectedness = \textbf{0}
};

\node[annot_box] at (\offset, 0 |- BoxLevel) {
    \textbf{Network G'}\\[8pt]
    Every Red node has \textbf{only} Blue friends.\\[8pt]
    Red-to-Blue Connectedness = \textbf{1}
};

\end{tikzpicture}

==> figures/tikzdiagram.tex <==


\begin{tikzpicture}[
    node_a/.style={circle, draw=red!80!black, fill=red!20, very thick, minimum size=1cm, font=\bfseries},
    node_b/.style={circle, draw=blue!80!black, fill=blue!20, very thick, minimum size=1cm, font=\bfseries},
    friendship/.style={very thick, black},
    annot_box/.style={rectangle, draw=gray!40, fill=white, rounded corners, font=\small, align=left, inner sep=6pt}
]

\node[node_a] (A1) at (0, 3) {A1};
\node[node_a] (A2) at (0, 0) {A2};

\node[node_b] (B1) at (5, 3) {B1};
\node[node_b] (B2) at (5, 0) {B2};

\draw[friendship] (A1) -- (B1);
\draw[friendship] (A1) -- (B2);
\draw[friendship] (A1) -- (A2); %
\draw[friendship] (A2) -- (B2);

\begin{pgfonlayer}{background}
    \node[fit=(A1)(A2), draw=red!30, dashed, fill=red!5, rounded corners=0.5cm, 
          label={[red]above:Set $\cA$}] (SetA) {};
    \node[fit=(B1)(B2), draw=blue!30, dashed, fill=blue!5, rounded corners=0.5cm, 
          label={[blue]above:Set $\cB$}] (SetB) {};
\end{pgfonlayer}

\node[annot_box, left=0.6cm of A1] (calc1) {
    \textbf{Node A1}\\
    Friends in $\cB$: 2 (B1, B2)\\
    Total Friends: 3 (A2, B1, B2)\\
    $\rho_{A1} = \frac{2}{3}$
};

\node[annot_box, left=0.6cm of A2] (calc2) {
    \textbf{Node A2}\\
    Friends in $\cB$: 1 (B2)\\
    Total Friends: 2 (A1, B2)\\
    $\rho_{A2} = \frac{1}{2}$
};

\node[draw, thick, fill=yellow!10, rounded corners, below=1.5cm of A2, xshift=2.5cm, align=center, inner sep=10pt] {
    \textbf{$C^{\cA\to\cB} = \frac{\frac{2}{3} + \frac{1}{2}}{2} = \frac{7}{12}$}
};

\end{tikzpicture}
